Value-driven Hindsight Modelling

Value estimation is a critical component of the reinforcement learning (RL) paradigm. The question of how to effectively learn value predictors from data is one of the major problems studied by the RL community, and different approaches exploit structure in the problem domain in different ways. Model learning can make use of the rich transition structure present in sequences of observations, but this approach is usually not sensitive to the reward function. In contrast, model-free methods directly leverage the quantity of interest from the future, but receive a potentially weak scalar signal (an estimate of the return). We develop an approach for representation learning in RL that sits in between these two extremes: we propose to learn what to model in a way that can directly help value prediction. To this end, we determine which features of the future trajectory provide useful information to predict the associated return. This provides tractable prediction targets that are directly relevant for a task, and can thus accelerate learning the value function. The idea can be understood as reasoning, in hindsight, about which aspects of the future observations could help past value prediction. We show how this can help dramatically even in simple policy evaluation settings. We then test our approach at scale in challenging domains, including on 57 Atari 2600 games.

==> himo_network.tex <==
\begin{tikzpicture}[every node/.style={scale=1.5,minimum height=0.5cm,minimum width=0.5cm},font=\large]
\usetikzlibrary{backgrounds,shapes}
\tikzstyle{sqr}=[rectangle, inner sep=1pt, minimum size = 6.5mm, thick, draw =blue!80, fill=blue!10, node distance = 20mm, scale=0.9]
\tikzstyle{stop}=[forbidden sign, minimum size=.3cm, line width=2, draw=red, fill=white] 

\tikzset{%
  bignode/.style     = {font=\fontsize{15}{18}\selectfont},
}

\newcommand{\yspace}{2.0}

\node [bignode] at (1,\yspace*1)(o_t){$ o_t$};
\node [bignode] at (5,\yspace*1)(o_tk){$o_{t+k}$};

\node [bignode] at (-.5,\yspace*2)(h_tm1){};
\node [bignode] at (1,\yspace*2)(h_t){$h_t$};
\node [bignode] at (5,\yspace*2)(h_tk){$h_{t+k}$};
\node [bignode] at (6.5,\yspace*2)(h_tkp1){};
% \node at (2,\yspace*3)(h_t_hat){$\Bar{h}_t$};
% \node at (5,\yspace*3)(h_tk_hat){$\Bar{h}_{t+k}$};
\node [bignode] at (3,\yspace*2)(time){$\dots$};

\node [bignode] at (5,\yspace*4)(phi){$\phi_t$};
% \node at (5,\yspace*5)(phi_bar){$\Bar{\phi}_t$};

\node [bignode] at (1,\yspace*4)(phi_hat){$\Hat{\phi}_{t}$};
% \node at (1,\yspace*5)(phi_hat_bar){$\Bar{\Hat\phi}_t$};

\node [bignode] at (1,\yspace*6)(v){$v^m_t$};
\node [bignode] at (5,\yspace*6)(v+){$v^+_t$};
%\node [bignode] at (1,\yspace*7)(rewards){$U_t$};

% \node[sqr] at (3,\yspace*7)(loss){$L_{\phi}$};


\draw [-latex] (o_t) -- (h_t);
\draw [-latex] (h_t) -- (phi_hat);
\draw [-latex] (phi_hat) -- (v);

\draw [-latex] (h_tm1) -- (h_t);
\draw [-latex] (h_t) -- (time);
\draw [-latex] (time) -- (h_tk);
\draw [-latex] (h_tk) -- (h_tkp1);

\draw [-latex] (o_tk) -- (h_tk);
\draw [-latex] (h_tk) -- (phi);
\draw [-latex] (phi) -- (v+);
\draw [-latex] (h_t) -- (v+);
\draw [-latex] (h_t) to [out=130,in=230] (v);

\draw[ultra thick] (7,1.5) -- (7,14);

\end{tikzpicture}


==> himo_network_Lphi.tex <==
\begin{tikzpicture}[every node/.style={scale=1.5, minimum height=0.5cm,minimum width=0.5cm},font=\large]

\usetikzlibrary{intersections}

\tikzstyle{sqr}=[rectangle, inner sep=1pt, minimum size = 6.5mm, thick, draw =blue!80, fill=blue!10, node distance = 20mm, scale=0.9]
\tikzstyle{stop}=[forbidden sign, minimum size=.3cm, line width=2, draw=red!50, fill=white] 
\tikzset{%
  bignode/.style     = {font=\fontsize{15}{18}\selectfont},
}
\newcommand{\yspace}{2.0}

\node [bignode] at (1,\yspace*1)(o_t){$o_t$};
\node [bignode] at (5,\yspace*1)(o_tk){$o_{t+k}$};

\node [bignode] at (-.5,\yspace*2)(h_tm1){};
\node [bignode] at (1,\yspace*2)(h_t){$h_t$};
\node [bignode] at (5,\yspace*2)(h_tk){$h_{t+k}$};
\node [bignode] at (6.5,\yspace*2)(h_tkp1){};
\node [bignode] at (3,\yspace*2)(time){$\dots$};

\node [bignode] at (5,\yspace*4)(phi){$\phi_t$};
\node[stop] at (5,\yspace*4.45){};
\node [bignode] at (5,\yspace*5)(phi_bar){$\Bar{\phi}_t$};

\node [bignode] at (1,\yspace*4)(phi_hat){$\Hat{\phi}_{t}$};

\node [bignode] at (1,\yspace*6)(v){$v^m_t$};
\node [bignode] at (5,\yspace*6)(v+){$v^+_t$};
\node [bignode] at (1,\yspace*7)(rewards){$U_t$};

\node[sqr, bignode] at (3,\yspace*7)(loss){$\mathcal{L}_{\text{model}}$};

\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (o_t) -- (h_t);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (h_t) -- (phi_hat);
\draw [-latex] (phi_hat) -- (v);

\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (h_tm1) -- (h_t);
\draw [-latex] (h_t) -- (time);
\draw [-latex] (time) -- (h_tk);
\draw [-latex] (h_tk) -- (h_tkp1);

\draw [-latex] (o_tk) -- (h_tk);
\draw [-latex] (h_tk) -- (phi);
\draw [-latex] (phi) -- (phi_bar);
\draw [-latex] (phi_bar) -- (v+);
\draw [-latex] (h_t) to [out=130,in=230] (v);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (phi_hat) -- (loss);


\draw [name path=line 1, ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (phi_bar) -- (loss);
\draw [-latex] (h_t) -- (v+);

%\draw[thick] (7,1.5) -- (7,13);


\end{tikzpicture}


==> himo_network_Lv+.tex <==
\begin{tikzpicture}[every node/.style={scale=1.5, minimum height=0.5cm,minimum width=0.5cm},,font=\large]

\tikzstyle{sqr}=[rectangle, inner sep=1pt, minimum size = 6.5mm, thick, draw =blue!80, fill=blue!10, node distance = 20mm, scale=0.9]
\tikzstyle{stop}=[forbidden sign, minimum size=.3cm, line width=2, draw=red!50, fill=white] 
\tikzset{%
  bignode/.style     = {font=\fontsize{15}{18}\selectfont},
}
\newcommand{\yspace}{2.0}

\node [bignode] at (1,\yspace*1)(o_t){$o_t$};
\node [bignode] at (5,\yspace*1)(o_tk){$o_{t+k}$};

\node [bignode] at (-.5,\yspace*2)(h_tm1){};
\node [bignode] at (1,\yspace*2)(h_t){$h_t$};
\node [bignode] at (5,\yspace*2)(h_tk){$h_{t+k}$};
\node [bignode] at (6.5,\yspace*2)(h_tkp1){};
\node[stop] at (1.45,\yspace*2.45){};
\node [bignode] at (2,\yspace*3)(h_t_bar){$\Bar{h}_t$};
\node[stop] at (5,\yspace*2.45){};
\node [bignode] at (5,\yspace*3)(h_tk_bar){$\Bar{h}_{t+k}$};
\node [bignode] at (3,\yspace*2)(time){$\dots$};

\node [bignode] at (5,\yspace*4)(phi){$\phi_t$};
% \node at (5,\yspace*5)(phi_bar){$\Bar{\phi}_t$};

\node [bignode] at (1,\yspace*4)(phi_hat){$\Hat{\phi}_{t}$};
% \node at (1,\yspace*5)(phi_hat_bar){$\Bar{\Hat\phi}_t$};

\node [bignode] at (1,\yspace*6)(v){$v^m_t$};
\node [bignode] at (5,\yspace*6)(v+){$v^+_t$};
\node [bignode] at (1,\yspace*7)(rewards){$U_t$};

\node[sqr, bignode] at (3,\yspace*7)(loss){$\mathcal{L}_{v^+}$};

\draw [-latex] (o_t) -- (h_t);
\draw [-latex] (h_t) -- (phi_hat);
\draw [-latex] (phi_hat) -- (v);

\draw [-latex] (h_tm1) -- (h_t);
\draw [-latex] (h_t) -- (time);
\draw [-latex] (time) -- (h_tk);
\draw [-latex] (h_tk) -- (h_tkp1);

\draw [-latex] (o_tk) -- (h_tk);
\draw [-latex] (h_tk) -- (h_tk_bar);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (phi) -- (v+);
\draw [-latex] (h_t) -- (h_t_bar);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (h_t_bar) -- (v+);
\draw [-latex] (h_t) to [out=130,in=230] (v);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (rewards) to (loss);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (v+) to (loss);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (h_tk_bar) to (phi);

\draw[ultra thick] (7,1.5) -- (7,14);

\end{tikzpicture}

==> himo_newtork_Lv.tex <==
\begin{tikzpicture}[every node/.style={scale=1.5, minimum height=0.5cm,minimum width=0.5cm},,font=\large]

\tikzstyle{sqr}=[rectangle, inner sep=1pt, minimum size = 6.5mm, thick, draw =blue!80, fill=blue!10, node distance = 20mm, scale=0.9]
\tikzstyle{stop}=[forbidden sign, minimum size=.1cm, line width=2, draw=red!50, fill=white] 
\tikzset{%
  bignode/.style     = {font=\fontsize{15}{18}\selectfont},
}
\newcommand{\yspace}{2.0}

\node [bignode] at (1,\yspace*1)(o_t){$o_t$};
\node [bignode] at (5,\yspace*1)(o_tk){$o_{t+k}$};

\node [bignode] at (-.5,\yspace*2)(h_tm1){};
\node [bignode] at (1,\yspace*2)(h_t){$h_t$};
\node [bignode] at (5,\yspace*2)(h_tk){$h_{t+k}$};
\node [bignode] at (6.5,\yspace*2)(h_tkp1){};
\node [bignode] at (3,\yspace*2)(time){$\dots$};

\node [bignode] at (5,\yspace*4)(phi){$\phi_t$};

\node [bignode] at (1,\yspace*4)(phi_hat){$\Hat{\phi}_{t}$};
\node[stop,scale=1] at (1,\yspace*4.45){};
\node [bignode] at (1,\yspace*5)(phi_hat_bar){$\Bar{\Hat\phi}_t$};

\node [bignode] at (1,\yspace*6)(v){$v^m_t$};
\node [bignode] at (5,\yspace*6)(v+){$v^+_t$};
\node [bignode] at (1,\yspace*7)(rewards){$U_t$};

\node[sqr, bignode] at (3,\yspace*7)(loss){$\mathcal{L}_{v}$};


\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (o_t) -- (h_t);
\draw [-latex] (h_t) -- (phi_hat);
\draw [-latex] (phi_hat) -- (phi_hat_bar);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (phi_hat_bar) -- (v);

\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (h_tm1) -- (h_t);
\draw [-latex] (h_t) -- (time);
\draw [-latex] (time) -- (h_tk);
\draw [-latex] (h_tk) -- (h_tkp1);

\draw [-latex] (o_tk) -- (h_tk);
\draw [-latex] (h_tk) -- (phi);
\draw [-latex] (phi) -- (v+);
\draw [-latex] (h_t) -- (v+);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (h_t) to [out=130,in=230] (v);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (rewards) to (loss);
\draw [ultra thick,-latex,preaction={draw,green!40,-,double=green!40,double distance=2\pgflinewidth,}] (v) to (loss);

\draw[ultra thick] (7,1.5) -- (7,14);


\end{tikzpicture}
